A New Vision of Collaborative Active Learning

Active learning (AL) is a learning paradigm where an active learner has to train a model (e.g., a classifier) which is in principal trained in a supervised way, but in AL it has to be done by means of a data set with initially unlabeled samples. To get labels for these samples, the active learner has to ask an oracle (e.g., a human expert) for labels. The goal is to maximize the performance of the model and to minimize the number of queries at the same time. In this article, we first briefly discuss the state of the art and own, preliminary work in the field of AL. Then, we propose the concept of collaborative active learning (CAL). With CAL, we will overcome some of the harsh limitations of current AL. In particular, we envision scenarios where an expert may be wrong for various reasons, there might be several or even many experts with different expertise, the experts may label not only samples but also knowledge at a higher level such as rules, and we consider that the labeling costs depend on many conditions. Moreover, in a CAL process human experts will profit by improving their own knowledge, too.

==> images/al_scenarios.tex <==
\tikzstyle{background grid}=[draw, black!50,step=.5]
\begin{tikzpicture}[line width = 1pt]

	\node  at (0,0){
        \includegraphics[scale=.4]{images/al_scenarios.png}};

	\node [align=center] at (.72,2.5) {Learner generates\\a query};        
	\node [align=center] at (.72,0) {Learner decides\\to query or not};        
	\node [align=center] at (.72,-2.5) {Learner selects\\the best query};        
	
	\node [align=center] at (.72,3.5) {\textbf{Membership Query Learning}};        
	\node [align=center] at (.72,1) {\textbf{Stream-based Active Learning}};        
	\node [align=center] at (.72,-1.5) {\textbf{Pool-based Active Learning}};        


	
%	\node [align=center] at  (-0.1,-3.7) {Active Learner\\with Selection Strategy};        
	\node [align=center] at  (-2.3,-3.5) {Pool};        


	\node [align=center] at (-4.3,0.1) {Data\\Source};        
	\node[align=center] at (3.8,-1.) {Oracle};        
	

   	
\end{tikzpicture}

==> images/cal_pool_based_cycle.tex <==
\tikzstyle{background grid}=[draw, black!50,step=.5]
\begin{tikzpicture}[line width = 1pt]

	\node  at (0,0){
        \includegraphics[scale=.5]{images/cal_pool_based_cycle_stop_crit.png}};
        
	\node [align=left] at (-0.05,-.25) {Uncertain Oracles};    
	
	\node at (-1.85,-1.85) {\scriptsize{Pool}};        
	\node at (-2.1,-.85) {\textit{\scriptsize{Selection Strategy}}};
	\node at (1.8,-1.85) {\scriptsize{Labeled Set}};        
	\node at (-0.2,-2.85) {\scriptsize{Classifier}};
	\node at (-1.6,-2.6) {\scriptsize{break?}};
		

	\node  at  (-2.2,-3.15) {\footnotesize{Active Learner}}; 
   	
\end{tikzpicture}


==> images/pool_based_cycle.tex <==
\tikzstyle{background grid}=[draw, black!50,step=.5]
\begin{tikzpicture}[line width = 1pt]

	\node  at (0,0){
        \includegraphics[scale=.4]{images/pool_based_cycle_stop_crit.png}};

	\node at (-3.8,-.8) {Pool};        
	\node [align=center] at (-3.6,2.4) {\textit{Selection}\\\textit{Strategy}};
	\node at (0,1.8) {Oracle};        
	\node[align=center] at (3.75,-1.) {Labeled\\Set};        
	\node  at  (0.,-3.1) {Classifier};
	\node at (-3.2,-2.2) {\small{break?}};
	
	\node  at  (-3.3,-3.6) {Active Learner};        

   	
\end{tikzpicture}

